Constant-Time Dynamic Edge Coloring via Dynamic Splitting and LLL

We give a dynamic algorithm that maintains a near-optimal edge coloring in constant expected time per update. For every fixed $\epsilon>0$, the algorithm maintains a $(1+\epsilon)\Delta$ edge coloring under edge insertions and deletions in $\mathrm{poly}(1/\epsilon)$ worst-case expected update time against an oblivious adversary, provided $\Delta\ge\Delta_\epsilon=\widetilde\Theta(1/\epsilon^2)$. The previous constant-time algorithm of Bhattacharya, Costa, Panski, and Solomon (BCPS) required $\Delta\ge(\log n/\epsilon^4)^{\Theta(\log(1/\epsilon)/\epsilon)}$, where $n$ is the number of vertices. We remove this dependence on $n$, answering their open question. Our approach differs substantially from that of BCPS, which relied on coloring in locally tree-like subgraphs. Instead, we draw on distributed algorithms that organize partial coloring through successive applications of the Lov\'asz Local Lemma (LLL). We develop a dynamic LLL solver with worst-case expected update bounds and a dynamic splitting algorithm that partitions edges into low-degree subgraphs. A key technical contribution is a bottom-up method for iterative splitting, which avoids the logarithmic overhead of maintaining successive levels. It achieves constant expected update time by adaptively choosing which levels to inspect and repair, rather than inspecting every level after each update. We believe these dynamic splitting and LLL tools can be of interest beyond edge coloring.

==> figures/witness-definition.tex <==
% !TEX root = ../main.tex
% TikZ illustration of the witness definition (def:witness).
% Included by witness.tex; main.tex loads TikZ and its required libraries.
% Large unshaded circles represent selected recursion nodes. Smaller
% shaded circles represent affected regions belonging to those nodes.
% This length-four witness visits c_1, c_2, c_3=c_2, c_4 in that order.
% Repeated w_1 and w_3 labels denote the same input vertices; w_2 is
% drawn once in the overlap of the two regions at the common ancestor.
% Blue arrows show the region-chain order; H itself is undirected.
\begingroup

\definecolor{witnessBlue}{HTML}{0072B2}
\definecolor{witnessOrange}{HTML}{C95A12}
\definecolor{witnessTeal}{HTML}{008575}
\definecolor{witnessPurple}{HTML}{8B65A8}
\definecolor{witnessInk}{HTML}{263238}
\definecolor{witnessGray}{HTML}{68747C}

\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{10}{12}\selectfont,
    text=witnessInk,
    line cap=round,line join=round,
    tree edge/.style={draw=witnessGray!55,line width=2pt,
        dash pattern=on 8pt off 4pt},
    continuation/.style={draw=witnessGray!45,line width=.9pt,densely dotted},
    tree node/.style={circle,draw=witnessGray!65,fill=white,
        line width=.8pt,inner sep=2.5pt},
    node boundary/.style={draw=witnessGray!85,fill=white,line width=1.1pt},
    node label/.style={font=\sffamily\bfseries\fontsize{11}{13}\selectfont},
    vertex/.style={circle,fill=witnessInk,inner sep=1.65pt},
    joining vertex/.style={circle,fill=witnessBlue,inner sep=2.1pt},
    failure/.style={star,star points=5,star point ratio=2.15,
        draw=witnessInk,fill=witnessInk,minimum size=3.7mm,inner sep=0pt},
    local path/.style={draw=witnessInk!80,line width=.85pt},
    chain/.style={draw=witnessBlue,line width=1.7pt,
        dash pattern=on 5pt off 3pt,->,shorten <=4pt,shorten >=5pt},
    note/.style={font=\fontsize{9}{11}\selectfont,text=witnessGray},
    >={Stealth[length=2.8mm,width=1.8mm]}
]

% \node[anchor=west,font=\sffamily\bfseries\fontsize{12}{14}\selectfont]
%     at (.25,16.35) {Structure of a witness};

% The gray skeleton connects recursion nodes, not individual regions.
\coordinate (ancestor) at (9,12);
\coordinate (leftparent) at (4.4,9.1);
\coordinate (rightparent) at (13.6,9.1);
\coordinate (c1) at (2.8,5.5);
\coordinate (leftother) at (6.8,5.5);
\coordinate (rightother) at (11.2,5.5);
\coordinate (c4) at (15.2,5.5);
\draw[tree edge] (c1)--(leftparent)--(ancestor)--(rightparent)--(c4);
\draw[tree edge] (leftparent)--(leftother);
\draw[tree edge] (rightparent)--(rightother);
\draw[continuation] (9,15.3)--(9,15.92);
\foreach \xx in {2.8,15.2} {
    \draw[continuation] (\xx,5.5)--(\xx-.65,2.65);
    \draw[continuation] (\xx,5.5)--(\xx+.65,2.65);
}
\foreach \xx in {6.8,11.2} {
    \draw[continuation] (\xx,5.5)--(\xx-.50,4.30);
    \draw[continuation] (\xx,5.5)--(\xx+.50,4.30);
}
\foreach \cc in {leftparent,rightparent,leftother,rightother} {
    \node[tree node] at (\cc) {};
}

% Selected recursion nodes are enlarged to display their affected regions.
\path[node boundary] (ancestor) circle [radius=3.3cm];
\path[node boundary] (c1) circle [radius=2.7cm];
\path[node boundary] (c4) circle [radius=2.7cm];
\node[node label] at (9,14.73) {node $c_2=c_3$};
\node[node label] at (2.8,7.65) {node $c_1=a$};
\node[node label] at (15.2,7.65) {node $c_4=b$};

% A separate legend band sits above the tree, whose highest point is 15.92.
\path[fill=witnessGray!3,draw=witnessGray!25,line width=.6pt,rounded corners=3pt]
    (.35,16.45) rectangle (17.65,18.15);
\path[node boundary] (.95,17.65) circle [radius=.24cm];
\node[note,anchor=west] at (1.65,17.65) {recursion node};
\path[fill=witnessTeal!12,draw=witnessTeal!65,line width=.8pt]
    (6.50,17.65) circle [radius=.18cm];
\node[note,anchor=west] at (7.20,17.65) {affected region};
\node[failure] at (12.05,17.65) {};
\node[note,anchor=west] at (12.75,17.65) {affected region center};
\draw[tree edge] (.50,16.90)--(1.40,16.90);
\node[note,anchor=west] at (1.65,16.90) {edges of $T$};
\draw[chain,shorten <=0pt,shorten >=0pt] (6.05,16.90)--(6.95,16.90);
\node[note,anchor=west] at (7.20,16.90) {edges in $\mathcal{H}$};
\draw[local path] (11.60,16.90)--(12.50,16.90);
\node[note,anchor=west] at (12.75,16.90) {edge in $T_i$};
% \node[note,align=center,text width=4.0cm] at (15.4,14.20)
    % {$c_2=c_3$ is an ancestor of\\both $c_1$ and $c_4$.};

% Two overlapping affected regions at the SAME recursion node.
% Their centers are 2.6cm apart and their radii are 1.65cm, so w_2
% lies strictly inside both circles. Each circle lies inside the node.
\path[fill=witnessTeal!9,draw=witnessTeal!65,line width=.85pt]
    (7.7,11.7) circle [radius=1.65cm];
\path[fill=witnessPurple!10,fill opacity=.65,
      draw=witnessPurple!70,line width=.85pt]
    (10.3,11.7) circle [radius=1.65cm];
\node at (7.7,12.72) {$\mathcal R_{z_2,c_2}$};
\node at (10.3,12.72) {$\mathcal R_{z_3,c_3}$};

% One affected region in each endpoint node.
\path[fill=witnessBlue!6,draw=witnessBlue!60,line width=.85pt]
    (2.8,5.25) circle [radius=1.75cm];
\path[fill=witnessOrange!6,draw=witnessOrange!60,line width=.85pt]
    (15.2,5.25) circle [radius=1.75cm];
\node at (2.8,6.45) {$\mathcal R_{z_1,c_1}$};
\node at (15.2,6.45) {$\mathcal R_{z_4,c_4}$};

% The four local witness pieces.  Joining vertices have blue markers.
\coordinate (z1) at (2.8,5.65);
\coordinate (fork1) at (2.8,4.65);
\coordinate (x) at (1.50,5.15);
\coordinate (w1lower) at (4.10,5.15);
\draw[local path] (x)--(fork1)--(w1lower);
\draw[local path] (z1)--(fork1);

\coordinate (z2) at (7.7,11.95);
\coordinate (fork2) at (7.7,11.05);
\coordinate (w1upper) at (6.40,11.70);
\coordinate (w2) at (9,11.30);
\draw[local path] (w1upper)--(fork2)--(w2);
\draw[local path] (z2)--(fork2);

\coordinate (z3) at (10.3,11.95);
\coordinate (fork3) at (10.3,11.05);
\coordinate (w3upper) at (11.60,11.70);
\draw[local path] (w2)--(fork3)--(w3upper);
\draw[local path] (z3)--(fork3);

\coordinate (z4) at (15.2,5.65);
\coordinate (fork4) at (15.2,4.65);
\coordinate (w3lower) at (13.90,5.15);
\coordinate (y) at (16.50,5.15);
\draw[local path] (w3lower)--(fork4)--(y);
\draw[local path] (z4)--(fork4);

% Cross-node connections terminate at vertices INSIDE the affected
% regions, rather than at recursion-node centers or boundaries.
\draw[chain] (w1lower)
    .. controls (5.55,6.75) and (6.00,8.90) .. (w1upper)
    node[pos=.53,sloped,above=5pt,text=witnessBlue,
         font=\fontsize{9}{11}\selectfont] {shared vertex $w_1$};
\draw[chain] (w3upper)
    .. controls (12.00,8.90) and (12.45,6.75) .. (w3lower)
    node[pos=.47,sloped,above=5pt,text=witnessBlue,
         font=\fontsize{9}{11}\selectfont] {shared vertex $w_3$};

% This short arrow records the extra chain step within the same node.
% It connects the two region views, not two different recursion nodes.
\draw[chain,shorten <=0pt,shorten >=0pt]
    (8.03,13.10) .. controls (8.48,13.95) and (9.52,13.95) .. (9.97,13.10);

\foreach \i in {1,2,3,4} {
    \node[failure] at (z\i) {};
    \node[anchor=west,xshift=5pt,inner sep=3pt] at (z\i) {$z_{\i}$};
    \node[vertex] at (fork\i) {};
}
\foreach \cc in {w1lower,w1upper,w2,w3upper,w3lower} {
    \node[joining vertex] at (\cc) {};
}
\foreach \cc in {x,y} {\node[vertex] at (\cc) {};}
\node at (1.80,4.65) {$w_0=x$};
\node at (16.20,4.65) {$w_4=y$};
\node[above=4pt] at (w1lower) {$w_1$};
\node[above=4pt] at (w1upper) {$w_1$};
\node[above=5pt] at (w2) {$w_2$};
\node[above=4pt] at (w3upper) {$w_3$};
\node[above=4pt] at (w3lower) {$w_3$};
\node[note] at (2.8,3.17) {origin $\langle x,a\rangle$};
\node[note] at (15.2,3.17) {endpoint $\langle y,b\rangle$};

% \node[align=center,text width=4.0cm] at (9,6.98)
%     {Adjacent regions lie at\\comparable nodes,\\including the same node.};

% No direct adjacency joins the regions in the two incomparable nodes.
\draw[witnessGray!65,line width=.65pt]
    (2.8,2.55)--(2.8,2.28)--(15.2,2.28)--(15.2,2.55);
\node[fill=white,inner xsep=9pt,inner ysep=2pt] at (9,2.28)
    {$c_1$ and $c_4$ may be incomparable};

% \path[fill=witnessBlue!3,draw=witnessBlue!25,line width=.6pt,rounded corners=3pt]
%     (.35,-.73) rectangle (17.65,1.70);
% \node at (9,1.15) {
%     $\mathcal R_{z_1,c_1}\;\longrightarrow\;
%      \mathcal R_{z_2,c_2}\;\longrightarrow\;
%      \mathcal R_{z_3,c_3}\;\longrightarrow\;
%      \mathcal R_{z_4,c_4},\qquad c_2=c_3$};
% \node[align=center] at (9,.45) {
%     $c_i,c_{i+1}$ comparable\quad and\quad
%     $w_i\in V(\mathcal R_{z_i,c_i})\cap V(\mathcal R_{z_{i+1},c_{i+1}})$,
%     \qquad $i=1,2,3$.};
% \node[note] at (9,-.24)
%     {The regions form a chain even though the endpoint recursion nodes are incomparable.};

% The manuscript caption and label are supplied in witness.tex.
\end{tikzpicture}%
\endgroup

